Decomposition in Coxeter-chambers of the configuration space of $d$ marked points on the complex plane

Interest in Conformal Field Theories and Quantum Field Theory lead physicists to consider configuration spaces of marked points on the complex projective line, $Conf_{0,d}(\mathbb{P})$. In this paper, a real semi-algebraic stratification of $Conf_{0,d}(\mathbb{C})$, invariant under Coxeter-Weyl group is constructed, using the natural relation of this configuration space with the space $Dpol_d$ of complex monic degree $d>0$ polynomials in one variable with simple roots. This decomposition relies on subsets of $Dpol_d$ forming a good cover in the sense of Cech of $Dpol_d$ and such that each piece of the decomposition is a set of polynomials, indexed by a decorated graph reminiscent of Grothendieck's dessins d'enfant. This decomposition in Coxeter-Weyl chambers brings into light a very deep interaction between the real locus of the moduli space $\overline{\mathcal{M}}_{0,d}(\mathbb{R})$ and the complex one $\overline{\mathcal{M}}_{0,d}(\mathbb{C})$. Using this decomposition, the existence of geometric invariants of those configuration spaces has been shown. Many examples are provided. Applications of these results in braid theory are discussed, namely for the braid operad.

==> Qpiecesd4.tex <==
%\begin{center}
%\begin{tikzpicture}[scale=0.7]
\begin{tikzpicture}[scale=0.5]
%SSc5 - \left[\begin{smallmatrix}1,11&3,9\\0,10&2,8\end{smallmatrix}\right]
\node (SS) at (0,0) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.8) node {$\left[\begin{smallmatrix}1,11&3,9\\0,10&2,8\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\foreach \k in {0,2,4,6,8,10,12,14} {
  \draw[black] (\B{\k}:1.15) node {\Tiny \k};};
  \foreach \k in {1,3,5,7,9,11,13,15} {
 \draw[ black] (\R{\k}:1.15) node {\Tiny \k} ;};
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R11] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\draw[red, name path=R3R9] (\R{3}:1) .. controls(\R{3}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;
\draw[red, name path=R5R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R15] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\fill[name intersections={of=B0B10 and R1R11,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R3R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R15,name=i}] \XDOT ;
\end{tikzpicture}
};
%SFb3 - left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]
\node (SFul) at (-5,3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,1.5) node {$\left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[blue,  name path=B2B4] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{4}:0.7) .. (\B{4}:1) ;
\draw[blue, name path=B8B6] (\B{8}:1) .. controls(\B{8}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R11] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\draw[red, name path=R7R5] (\R{7}:1) .. controls(\R{7}:0.7) and (\R{5}:0.7) .. (\R{5}:1) ;
\draw[red, name path=R9R3] (\R{9}:1) .. controls(\R{9}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R13R15] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\fill[name intersections={of=B0B10 and R1R11,name=i}] \XDOT ;
\fill[name intersections={of=B2B4 and R9R3,name=i}] \XDOT ;
\fill[name intersections={of=B8B6 and R7R5,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R15,name=i}] \XDOT ;
\end{tikzpicture}
};
%SFb5- \left|\begin{smallmatrix}11\\1\end{smallmatrix}\right|\left[\begin{smallmatrix}9,3\\2,8\end{smallmatrix}\right]
\node (SFur) at (5,3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,1.5) node {$\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right|\left[\begin{smallmatrix}9,3\\2,8\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue, name path=B0B14] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B10] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[red, name path=R1R11] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\draw[red, name path=R3R9] (\R{3}:1) .. controls(\R{3}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;
\draw[red, name path=R5R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R15] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\fill[name intersections={of=B12B10 and R1R11,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R3R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R7,name=i}] \XDOT ;
\fill[name intersections={of=B0B14 and R13R15,name=i}] \XDOT ;
\end{tikzpicture}
};
%FFa4 - \left|\begin{smallmatrix}1\\11\end{smallmatrix}\right|\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|
\node (FFur) at (0,6) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,1.5) node { $\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right|\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|$} ;
\draw (0,0) circle (1) ;
\draw[blue, name path=B0B2] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{2}:0.7) .. (\B{2}:1) ;
\draw[blue,  name path=B10B8] (\B{10}:1) .. controls(\B{10}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R11] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;%
\draw[red, name path=R3R9] (\R{3}:1) .. controls(\R{3}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;%
\draw[red, name path=R5R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R15] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\fill[name intersections={of=B0B2 and R1R11,name=i}] \XDOT ;
\fill[name intersections={of=B10B8 and R3R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R15,name=i}] \XDOT ;
\end{tikzpicture}
};
%SFd3 - \left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]
\node (SFdl) at (-5,-3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.5) node {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;%
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R11] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;%
\draw[red, name path=R7R9] (\R{7}:1) .. controls(\R{7}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R13R15] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\fill[name intersections={of=B0B10 and R1R11,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R7R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R15,name=i}] \XDOT ;
\end{tikzpicture}
};
%FFd4 - $\left|\begin{smallmatrix}2\\8\end{smallmatrix}\right|\left|\begin{smallmatrix}10\\0\end{smallmatrix}\right|$
\node (FFdl) at (0,-6) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.5) node { $\left|\begin{smallmatrix}2\\8\end{smallmatrix}\right|\left|\begin{smallmatrix}10\\0\end{smallmatrix}\right|$} ;

\draw (0,0) circle (1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue, name path=B6B4] (\B{6}:1) .. controls(\B{6}:0.7) and (\B{4}:0.7) .. (\B{4}:1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[red, name path=R1R3] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R5R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R9R11] (\R{9}:1) .. controls(\R{9}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\draw[red, name path=R15R13] (\R{15}:1) .. controls(\R{15}:0.7) and (\R{13}:0.7) .. (\R{13}:1) ;
\fill[name intersections={of=B0B10 and R9R11,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R1R3,name=i}] \XDOT ;
\fill[name intersections={of=B6B4 and R5R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R15R13,name=i}] \XDOT ;
\end{tikzpicture}
};
%SFd5 - \left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]
\node (SFdr) at (5,-3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.5) node {$\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R15R1] (\R{15}:1) .. controls(\R{15}:0.7) and (\R{1}:0.7) .. (\R{1}:1) ;
\draw[red, name path=R3R9] (\R{3}:1) .. controls(\R{3}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;
\draw[red, name path=R5R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R11] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\fill[name intersections={of=B0B10 and R15R1,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R3R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R11,name=i}] \XDOT ;
\end{tikzpicture}
};
\draw[->, very thick] (SS) -- (SFul);
%%%
%\draw[yellow,dashed,->] (-1.5,1) .. controls (-2, 4.5)  and (-2,6.5) .. (-1,7.6); 
%\draw[yellow,dashed,->] (1.5,1) .. controls (2, 4.5)  and (2,6.5) .. (1,7.6); 
% \draw[->, ultra thick] (SFul) -- (FFul); 
% \draw[->, ultra thick] (SFur) -- (FFul);
 
 %%%
\draw[->,very thick] (SS) -- (SFur);
\draw[->,very thick] (SS) -- (FFur);

\draw[->,very thick] (SS) -- (SFdl);
\draw[->,very thick] (SS) -- (FFdl);
\draw[->,very thick] (SS) -- (SFdr);
%%%
%\draw[yellow,dashed,->] (-1.5,-1) .. controls (-2, -4.5)  and (-2,-6.5) .. (-1,-7.6); 
%\draw[yellow,dashed,->] (1.5,-1) .. controls (2, -4.5)  and (2,-6.5) .. (1,-7.6); 
% \draw[->, ultra thick] (SFdl) -- (FFdr); 
 %\draw[->, ultra thick] (SFdr) -- (FFdr);
%%%
\draw (0,-9) node {Deformation of an  $SS$-signature} ;
\end{tikzpicture}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\quad
\begin{tikzpicture}[scale=0.5]
%FFe4d - $\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$
\node (FFe4d) at (0,0) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.8) node { $\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$} ;
\draw (0,0) circle (1) ;
\foreach \k in {0,2,4,6,8,10,12,14} {
  \draw[black] (\B{\k}:1.15) node {\Tiny \k};};
  \foreach \k in {1,3,5,7,9,11,13,15} {
 \draw[ black] (\R{\k}:1.15) node {\Tiny \k} ;};
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue, name path=B6B4] (\B{6}:1) .. controls(\B{6}:0.7) and (\B{4}:0.7) .. (\B{4}:1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[red, name path=R11R13] (\R{11}:1) .. controls(\R{11}:0.7) and (\R{13}:0.7) .. (\R{13}:1) ;
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R9R7] (\R{9}:1) .. controls(\R{9}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;%
\draw[red, name path=R15R1] (\R{15}:1) .. controls(\R{15}:0.7) and (\R{1}:0.7) .. (\R{1}:1) ;%
\fill[name intersections={of=B0B10 and R15R1,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R9R7,name=i}] \XDOT ;
\fill[name intersections={of=B6B4 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R11R13,name=i}] \XDOT ;
\end{tikzpicture}
};

%SSg4 - $\left[\begin{smallmatrix}0,10&2,8\\9,15&1,7\end{smallmatrix}\right]$
\node (SSg4) at (0,-6) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.7) node {$\left[\begin{smallmatrix}0,10&2,8\\9,15&1,7\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;%
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R7] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;%
\draw[red, name path=R15R9] (\R{15}:1) .. controls(\R{15}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;%
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R13R11] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\fill[name intersections={of=B0B10 and R15R9,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R1R7,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R11,name=i}] \XDOT ;
\end{tikzpicture}
};

%SFd3 - \left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]
\node (SFd3) at (-5,3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,1.5) node {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;%
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R11] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;%
\draw[red, name path=R7R9] (\R{7}:1) .. controls(\R{7}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R13R15] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\fill[name intersections={of=B0B10 and R1R11,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R7R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R15,name=i}] \XDOT ;
\end{tikzpicture}
};


%Se2u - $\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$
\node (Fe2d) at (5,-3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.7) node {$\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[blue,  name path=B2B4] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{4}:0.7) .. (\B{4}:1) ;
\draw[blue,  name path=B6B8] (\B{6}:1) .. controls(\B{6}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R1R15] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\draw[red, name path=R9R7] (\R{9}:1) .. controls(\R{9}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R11] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\fill[name intersections={of=B0B10 and R1R15,name=i}] \XDOT ;
\fill[name intersections={of=B2B4 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B6B8 and R9R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R11,name=i}] \XDOT ;
\end{tikzpicture}
};


%Fe6d - $\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|$
\node (Fe6d) at (-5,-3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,-1.5) node { $\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B12B10] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue, name path=B6B4] (\B{6}:1) .. controls(\B{6}:0.7) and (\B{4}:0.7) .. (\B{4}:1) ;
\draw[blue,  name path=B0B14] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R9R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R11] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\draw[red, name path=R15R1] (\R{15}:1) .. controls(\R{15}:0.7) and (\R{1}:0.7) .. (\R{1}:1) ;
\fill[name intersections={of=B0B14 and R15R1,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R9R7,name=i}] \XDOT ;
\fill[name intersections={of=B6B4 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B12B10 and R13R11,name=i}] \XDOT ;
\end{tikzpicture}
};

%M4 - 
\node (M4) at (0,6) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,1.5) node { $M_{4}$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[blue,  name path=B10B8] (\B{10}:1) .. controls(\B{10}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;%
\draw[blue, name path=B6B4] (\B{6}:1) .. controls(\B{6}:0.7) and (\B{4}:0.7) .. (\B{4}:1) ;
\draw[blue,  name path=B0B2] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{2}:0.7) .. (\B{2}:1) ;
\draw[red, name path=R1R15] (\R{1}:1) .. controls(\R{1}:0.7) and (\R{15}:0.7) .. (\R{15}:1) ;
\draw[red, name path=R5R3] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{3}:0.7) .. (\R{3}:1) ;
\draw[red, name path=R9R7] (\R{9}:1) .. controls(\R{9}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R11R13] (\R{11}:1) .. controls(\R{11}:0.7) and (\R{13}:0.7) .. (\R{13}:1) ;
\fill[name intersections={of=B0B2 and R1R15,name=i}] \XDOT ;
\fill[name intersections={of=B6B4 and R5R3,name=i}] \XDOT ;
\fill[name intersections={of=B10B8 and R9R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R11R13,name=i}] \XDOT ;
\end{tikzpicture}
};

%SFd5 - \left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]
\node (SFd5) at (5,3) {
\begin{tikzpicture}[scale=0.7]
\newcommand{\degree}[0]{8}
\newcommand{\last}[0]{15}
\newcommand{\XDOT}[0]{[black](i-1) circle (0.045)}
\newcommand{\B}[1]{#1*180/\degree}
\newcommand{\R}[1]{#1*180/\degree}
\draw (0,1.5) node {$\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]$} ;
\draw (0,0) circle (1) ;
\draw[blue,  name path=B0B10] (\B{0}:1) .. controls(\B{0}:0.7) and (\B{10}:0.7) .. (\B{10}:1) ;
\draw[blue,  name path=B2B8] (\B{2}:1) .. controls(\B{2}:0.7) and (\B{8}:0.7) .. (\B{8}:1) ;
\draw[blue,  name path=B4B6] (\B{4}:1) .. controls(\B{4}:0.7) and (\B{6}:0.7) .. (\B{6}:1) ;
\draw[blue,  name path=B12B14] (\B{12}:1) .. controls(\B{12}:0.7) and (\B{14}:0.7) .. (\B{14}:1) ;
\draw[red, name path=R15R1] (\R{15}:1) .. controls(\R{15}:0.7) and (\R{1}:0.7) .. (\R{1}:1) ;
\draw[red, name path=R3R9] (\R{3}:1) .. controls(\R{3}:0.7) and (\R{9}:0.7) .. (\R{9}:1) ;
\draw[red, name path=R5R7] (\R{5}:1) .. controls(\R{5}:0.7) and (\R{7}:0.7) .. (\R{7}:1) ;
\draw[red, name path=R13R11] (\R{13}:1) .. controls(\R{13}:0.7) and (\R{11}:0.7) .. (\R{11}:1) ;
\fill[name intersections={of=B0B10 and R15R1,name=i}] \XDOT ;
\fill[name intersections={of=B2B8 and R3R9,name=i}] \XDOT ;
\fill[name intersections={of=B4B6 and R5R7,name=i}] \XDOT ;
\fill[name intersections={of=B12B14 and R13R11,name=i}] \XDOT ;
\end{tikzpicture}
};

\draw[->,very thick] (FFe4d) -- (SSg4);
\draw[->,very thick] (FFe4d) -- (SFd3);
\draw[->,very thick] (FFe4d) -- (Fe2d);
\draw[->,very thick] (FFe4d) -- (SFd5);
\draw[->,very thick] (FFe4d) -- (Fe6d);
\draw[->,very thick] (FFe4d) -- (M4);

\draw (0,-9) node {Deformation of an  $FF$-signature};
\end{tikzpicture}

==> Tower4.tex <==
\begin{figure}[ht]
\begin{center}
\begin{tikzpicture}[scale=.49]
  \node[violet]  (a11) at (-7,16) {$\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right|$};
  \node[violet]  (a12) at (-5,16) {$\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right|$};
   \node (a1l1) at (-8.3,14.8) {$\left|\begin{smallmatrix}7\\1\end{smallmatrix}\right|$};
     \node (a1l2) at (-8.3,13.3) {$\left|\begin{smallmatrix}4\\10\end{smallmatrix}\right|$};
     \node (a1r1) at (8.3,14.8) {$\left|\begin{smallmatrix}15\\9\end{smallmatrix}\right|$};
     \node (a1r2) at (8.3,13.3) {$\left|\begin{smallmatrix}12\\2\end{smallmatrix}\right|$};
   \node[violet] (a141) at (-1.2,16) {$\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right| \left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|$};
    \node[violet] (a142) at (1.2,16) {$\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right| \left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|$};
     \node[violet](a15) at (5,16) {$\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|$};
       \node[violet] (a17) at (7,16) {$\left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|$};

     
       \node (a23) at (-3.2,15) {$\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]$};
          \node (a25) at (3.2,15) {$\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right|\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]$};
                     
              \node (a32) at (-6,14) {$\left[\begin{smallmatrix}1,11\\0,10\end{smallmatrix}\right]$};
                 \node (a34) at (0,14) {$\left[\begin{smallmatrix}1,11&3,9\\0,10&2,8\end{smallmatrix}\right]$};
                  \node (a36) at (6,14) {$\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]$};

 
          \node (a43) at (-3.2,13) {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}1,11\\10,0\end{smallmatrix}\right]$};
            \node (a45) at (3.2,13) {$\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|\left[\begin{smallmatrix}3,9\\2,8\end{smallmatrix}\right]$};
            
     %%%%
 \draw (a11) -- (a32);
  \draw (a12) -- (a32);
   \draw (a1l1) -- (a32);
  \draw (a1l2) -- (a32);
  
  
  \draw (a23) -- (a32);
    \draw (a32) -- (a43);
     \draw (a11) -- (a32);
  \draw (a23) -- (a34);
    \draw (a43) -- (a34);
     \draw (a141) -- (a34);
      \draw (a142) -- (a34);
\draw (a25) -- (a34);
    \draw (a45) -- (a34);
    \draw (a25) -- (a36);
    \draw (a45) -- (a36);
	\draw (a17) -- (a36);
	\draw (a15) -- (a36); 
	\draw (a1r1) -- (a36);
  \draw (a1r2) -- (a36); 
     %%%%%%%%%%%%%%%%%%  
     \node (b11) at (-7,12) {$\left|\begin{smallmatrix}10\\0\end{smallmatrix}\right|$};
  \node (b12) at (-5,12) {$\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$};
   \node (b1l1) at (-8.3,10.8) {$\left|\begin{smallmatrix}6\\0\end{smallmatrix}\right|$};
     \node (b1l2) at (-8.3,9.3) {$\left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|$};
     \node (b1r1) at (8.3,10.8) {$\left|\begin{smallmatrix}14\\8\end{smallmatrix}\right|$};
     \node (b1r2) at (8.3,9.3) {$\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right|$};
   \node (b141) at (-1.2,12) {$\left|\begin{smallmatrix}2\\8\end{smallmatrix}\right|\left|\begin{smallmatrix}10\\0\end{smallmatrix}\right|$};
   \node (b142) at (1.2,12) {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$};
     \node (b17) at (7,12) {$\left|\begin{smallmatrix}2\\8\end{smallmatrix}\right|$};
     
      \node (b15) at (5,12) {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|$};
     
       \node (b23) at (-3.2,11) {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}0,10\\15,9\end{smallmatrix}\right]$};
          \node (b25) at (3.2,11) {$\left|\begin{smallmatrix}10\\0\end{smallmatrix}\right|\left[\begin{smallmatrix}2,8\\1,7\end{smallmatrix}\right]$};
                    
                   \node (b32) at (-6,10) {$\left[\begin{smallmatrix}0,10\\15,9\end{smallmatrix}\right]$};
                      \node (b34) at (0,10) {$\left[\begin{smallmatrix}0,10&2,8\\15,9&1,7\end{smallmatrix}\right]$};
                  \node (b36) at (6,10) {$\left[\begin{smallmatrix}2,8\\1,7\end{smallmatrix}\right]$};

 
          \node (b43) at (-3.2,9) {$\left|\begin{smallmatrix}7\\1\end{smallmatrix}\right|\left[\begin{smallmatrix}0,10\\15,9\end{smallmatrix}\right]$};
            \node (b45) at (3.2,9) {$\left|\begin{smallmatrix}15\\9\end{smallmatrix}\right| \left[\begin{smallmatrix}2,8\\1,7\end{smallmatrix}\right]$};
%%%%%%
\draw (b11) -- (a32);
\draw (b11) -- (b32);
  \draw (b12) -- (a32);
  \draw (b12) -- (b32);
  \draw (b1l1) -- (b32);
  \draw (b1l2) -- (b32);

 \draw (b17) -- (a36);
  \draw (a34) -- (b141);
   \draw (a34) -- (b142);
  \draw (b15) -- (b36);
  \draw (b15) -- (a36);
  
  \draw (b32) -- (b23);
   \draw (b23) -- (b34);
    \draw (b34) -- (b25);
     \draw (b25) -- (b36);
 \draw (b36) -- (b17);
  \draw (b141) -- (b34);  
  \draw (b142) -- (b34);  
\draw (b32) -- (b43);
\draw (b43) -- (b34);
\draw (b34) -- (b45);
\draw (b45) -- (b36);
\draw (b1r1) -- (b36);
  \draw (b1r2) -- (b36); 
  
  %%%%%%%%%%%%%%%%%%
  \node (c11) at (-7,8) {$\left|\begin{smallmatrix}9\\15\end{smallmatrix}\right|$};
  \node (c12) at (-5,8) {$\left|\begin{smallmatrix}15\\9\end{smallmatrix}\right|$};
   \node (c1l1) at (-8.3, 6.8) {$\left|\begin{smallmatrix}5\\15\end{smallmatrix}\right|$};
     \node (c1l2) at (-8.3, 5.3) {$\left|\begin{smallmatrix}2\\8\end{smallmatrix}\right|$};
      \node (c1r1) at (8.3, 6.8) {$\left|\begin{smallmatrix}13\\7\end{smallmatrix}\right|$};
     \node (c1r2) at (8.3, 5.3) {$\left|\begin{smallmatrix}10\\0\end{smallmatrix}\right|$};
   \node (c141) at (-1.3,8) {$\left|\begin{smallmatrix}7\\1\end{smallmatrix}\right|\left|\begin{smallmatrix}15\\9\end{smallmatrix}\right|$};
   \node (c142) at (1.3,8) {$\left|\begin{smallmatrix}1\\7\end{smallmatrix}\right|\left|\begin{smallmatrix}9\\15\end{smallmatrix}\right|$};
     \node (c17) at (7,8) {$\left|\begin{smallmatrix}1\\7\end{smallmatrix}\right|$};
     \
      \node (c15) at (5,8) {$\left|\begin{smallmatrix}7\\1\end{smallmatrix}\right|$};
     
       \node (c23) at (-3.2,7) {$\left|\begin{smallmatrix}1\\7\end{smallmatrix}\right|\left[\begin{smallmatrix}15,9\\14,8\end{smallmatrix}\right]$};
          \node (c25) at (3.2,7) {$\left|\begin{smallmatrix}19\\15\end{smallmatrix}\right|\left[\begin{smallmatrix}1,7\\0,6\end{smallmatrix}\right]$};
               
               \node (c32) at (-6,6) {$\left[\begin{smallmatrix}15,9\\14,8\end{smallmatrix}\right]$};      
              \node (c34) at (0,6) {$\left[\begin{smallmatrix}15,9&1,7\\14,8&0,6\end{smallmatrix}\right]$};
                  \node (c36) at (6,6) {$\left[\begin{smallmatrix}1,7\\0,6\end{smallmatrix}\right]$};

 
          \node (c43) at (-3.2,5) {$\left|\begin{smallmatrix}6\\0\end{smallmatrix}\right|\left[\begin{smallmatrix}15,9\\14,8\end{smallmatrix}\right]$};
            \node (c45) at (3.2,5) {$\left|\begin{smallmatrix}14\\8\end{smallmatrix}\right|\left[\begin{smallmatrix}1,7\\0,6\end{smallmatrix}\right]$};
		                                 
  %%%%
   \draw (c17) -- (b36);
  \draw (b34) -- (c141);
   \draw (b34) -- (c142);
 \draw (c11) -- (b32);
  \draw (c15) -- (b36);
   \draw (c15) -- (c36);
  \draw (c12) -- (b32);
  \draw (c12) -- (c32);
 \draw (c1l1) -- (c32);
  \draw (c1l2) -- (c32);
 
  \draw (c11) -- (c32);
  \draw (c32) -- (c23);
   \draw (c23) -- (c34);
    \draw (c34) -- (c25);
     \draw (c25) -- (c36);
 \draw (c36) -- (c17);
  \draw (c141) -- (c34);  
    \draw (c142) -- (c34);  
\draw (c32) -- (c43);
\draw (c43) -- (c34);
\draw (c34) -- (c45);
\draw (c45) -- (c36);
\draw (c1r1) -- (c36);
  \draw (c1r2) -- (c36); 
%%%%%%%%%%%%%%%%%%
  \node (d11) at (-7,4) {$\left|\begin{smallmatrix}8\\14\end{smallmatrix}\right|$};
   \node (d141) at (-1.2,4) {$\left|\begin{smallmatrix}0\\6\end{smallmatrix}\right| \left|\begin{smallmatrix}8\\14\end{smallmatrix}\right|$};
     \node (d142) at (1.2,4) {$\left|\begin{smallmatrix}6\\0\end{smallmatrix}\right|\left|\begin{smallmatrix}14\\8\end{smallmatrix}\right|$};
     \node (d17) at (7,4) {$\left|\begin{smallmatrix}0\\6\end{smallmatrix}\right|$};
     \node (d12) at (-5,4) {$\left|\begin{smallmatrix}14\\8\end{smallmatrix}\right|$};
      \node (d15) at (5,4) {$\left|\begin{smallmatrix}6\\0\end{smallmatrix}\right|$};
    \node (d1l1) at (-8.3, 2.8) {$\left|\begin{smallmatrix}4\\14\end{smallmatrix}\right|$};
     \node (d1l2) at (-8.3, 1.3) {$\left|\begin{smallmatrix}1\\7\end{smallmatrix}\right|$};  
     \node (d1r1) at (8.3, 2.8) {$\left|\begin{smallmatrix}12\\6\end{smallmatrix}\right|$};
     \node (d1r2) at (8.3, 1.3) {$\left|\begin{smallmatrix}9\\15\end{smallmatrix}\right|$};  
     
       \node (d23) at (-3.2,3) {$\left|\begin{smallmatrix}0\\6\end{smallmatrix}\right|\left[\begin{smallmatrix}14,8\\13,7\end{smallmatrix}\right]$};
          \node (d25) at (3.2,3) {$\left|\begin{smallmatrix}8\\14\end{smallmatrix}\right|\left[\begin{smallmatrix}0,6\\15,5\end{smallmatrix}\right]$};
                     
             
                 \node (d32) at (-6,2) {$\left[\begin{smallmatrix}14,8\\13,7\end{smallmatrix}\right]$};
                  \node (d34) at (0,2) {$\left[\begin{smallmatrix}14,8&0,6\\13,7&15,5\end{smallmatrix}\right]$};
                                   \node (d36) at (6,2) {$\left[\begin{smallmatrix}0,6\\15,5\end{smallmatrix}\right]$};

 
          \node (d43) at (-3.2,1) {$\left|\begin{smallmatrix}5\\15\end{smallmatrix}\right|\left[\begin{smallmatrix}14,8\\13,7\end{smallmatrix}\right] $};
            \node (d45) at (3.2,1) {$\left|\begin{smallmatrix}13\\7\end{smallmatrix}\right| \left[\begin{smallmatrix}0,6\\15,5\end{smallmatrix}\right] $};
	%%%%%%%%
	  \draw (d17) -- (c36);
  \draw (c34) -- (d141);
   \draw (c34) -- (d142);

 \draw (d11) -- (c32);
  \draw (d12) -- (c32);
   \draw (d15) -- (c36);
   \draw (d15) -- (d36);
  \draw (d12) -- (c32);
  \draw (d12) -- (d32);
 \draw (d1l1) -- (d32);
  \draw (d1l2) -- (d32);
  
  \draw (d11) -- (d32);
  \draw (d32) -- (d23);
   \draw (d23) -- (d34);
    \draw (d34) -- (d25);
     \draw (d25) -- (d36);
 \draw (d36) -- (d17);
  \draw (d141) -- (d34);  
   \draw (d142) -- (d34);  

\draw (d32) -- (d43);
\draw (d43) -- (d34);
\draw (d34) -- (d45);
\draw (d45) -- (d36);
\draw (d1r1) -- (d36);
  \draw (d1r2) -- (d36); 	       
%%%%%%%%%%%%%%
		 \node (e11) at (-7,0) {$\left|\begin{smallmatrix}7\\13\end{smallmatrix}\right|$};
		  \node (e12) at (-5,0) {$\left|\begin{smallmatrix}13\\7\end{smallmatrix}\right|$};
 \node (e1l1) at (-8.3, -0.9) {$\left|\begin{smallmatrix}3\\13\end{smallmatrix}\right|$};
     \node (e1l2) at (-8.3, -2.6) {$\left|\begin{smallmatrix}0\\6\end{smallmatrix}\right|$}; 
     \node (e1r1) at (8.3, -0.9) {$\left|\begin{smallmatrix}11\\5\end{smallmatrix}\right|$};
     \node (e1r2) at (8.3, -2.6) {$\left|\begin{smallmatrix}8\\14\end{smallmatrix}\right|$};  
                    \node (e141) at (-1.3,0) {$\left|\begin{smallmatrix}15\\5\end{smallmatrix}\right| \left|\begin{smallmatrix}13\\7\end{smallmatrix}\right|$};
                      \node (e142) at (1.3,0) {$\left|\begin{smallmatrix}5\\15\end{smallmatrix}\right| \left|\begin{smallmatrix}7\\13\end{smallmatrix}\right| $};
                      \node (e15) at (5,0) {$\left| \begin{smallmatrix}5\\15 \end{smallmatrix}\right| $};
                      \node (e17) at (7,0) {$\left|\begin{smallmatrix}15\\5\end{smallmatrix}\right| $};                    
 
   \node (e23) at (-3.2,-1) {$\left|\begin{smallmatrix}15\\5\end{smallmatrix}\right|\left[\begin{smallmatrix}13,7\\12,6\end{smallmatrix}\right] $};
          \node (e25) at (3.2,-1) {$\left|\begin{smallmatrix}7\\13\end{smallmatrix}\right|\left[\begin{smallmatrix}15,5\\14,4\end{smallmatrix}\right] $};
                     
             
                 \node (e32) at (-6,-2) {$\left[\begin{smallmatrix}13,7\\12,6\end{smallmatrix}\right]$};
                  \node (e34) at (0,-2) {$\left[\begin{smallmatrix}13,7&15,5\\12,6&14,4\end{smallmatrix}\right]$};
                  \node (e36) at (6,-2) {$\left[\begin{smallmatrix}15,5\\14,4\end{smallmatrix}\right]$};

 
          \node (e43) at (-3.2,-3) {$\left|\begin{smallmatrix}4\\14\end{smallmatrix}\right|\left[\begin{smallmatrix}13,7\\12,6\end{smallmatrix}\right] $};
            \node (e45) at (3.2,-3) {$\left|\begin{smallmatrix}12\\6\end{smallmatrix}\right|\left[\begin{smallmatrix}15,5\\14,4\end{smallmatrix}\right]$};
	%%%%%%%%
	  \draw (e17) -- (d36);
  \draw (d34) -- (e141);
    \draw (d34) -- (e142);
 \draw (e11) -- (d32);
  \draw (e15) -- (d36);
   \draw (e15) -- (e36);
  \draw (e12) -- (d32);
    \draw (e12) -- (e32);
     \draw (e1l1) -- (e32);
  \draw (e1l2) -- (e32);
      
  \draw (e11) -- (e32);

  \draw (e32) -- (e23);
   \draw (e23) -- (e34);
    \draw (e34) -- (e25);
     \draw (e25) -- (e36);
 \draw (e36) -- (e17);
  \draw (e141) -- (e34); 
   \draw (e142) -- (e34);  
\draw (e32) -- (e43);
\draw (e43) -- (e34);
\draw (e34) -- (e45);
\draw (e45) -- (e36);
\draw (e1r1) -- (e36);
  \draw (e1r2) -- (e36); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \node (f11) at (-7,-4) {$\left|\begin{smallmatrix}6\\12\end{smallmatrix}\right| $};
  \node (f12) at (-5,-4) {$\left|\begin{smallmatrix}12\\6\end{smallmatrix}\right| $};
   \node (f1l1) at (-8.3, -5.3) {$\left|\begin{smallmatrix}2\\12\end{smallmatrix}\right|$};
     \node (f1l2) at (-8.3, -7) {$\left|\begin{smallmatrix}15\\5\end{smallmatrix}\right|$};  
      \node (f1r1) at (8.3, -5.3) {$\left|\begin{smallmatrix}10\\4\end{smallmatrix}\right|$};
     \node (f1r2) at (8.3, -7) {$\left|\begin{smallmatrix}7\\13\end{smallmatrix}\right|$};  
                    \node (f141) at (-1.3,-4) {$\left|\begin{smallmatrix}14\\4\end{smallmatrix}\right|\left|\begin{smallmatrix}12\\6\end{smallmatrix}\right| $};
                      \node (f142) at (1.3,-4) {$\left|\begin{smallmatrix}4\\14\end{smallmatrix}\right|\left|\begin{smallmatrix}6\\12\end{smallmatrix}\right| $};

                    \node (f15) at (5,-4) {$\left|\begin{smallmatrix}4\\14\end{smallmatrix}\right| $};  
                      \node (f17) at (7,-4) {$\left|\begin{smallmatrix}14\\4\end{smallmatrix}\right| $};                    

   \node (f23) at (-3.2,-5) {$\left|\begin{smallmatrix}14\\4\end{smallmatrix}\right|\left[\begin{smallmatrix}12,6\\11,5\end{smallmatrix}\right] $};
          \node (f25) at (3.2,-5) {$\left|\begin{smallmatrix}6\\12\end{smallmatrix}\right|\left[\begin{smallmatrix}14,4\\13,3\end{smallmatrix}\right] $};
                     
             
                 \node (f32) at (-6,-6) {$\left[\begin{smallmatrix}12,6\\11,5\end{smallmatrix}\right]$};
                  \node (f34) at (0,-6) {$\left[\begin{smallmatrix}12,6&14,4\\11,5&13,3\end{smallmatrix}\right]$};
                  \node (f36) at (6,-6) {$\left[\begin{smallmatrix}14,4\\13,3\end{smallmatrix}\right]$};

 
          \node (f43) at (-3.2,-7) {$\left|\begin{smallmatrix}3\\13\end{smallmatrix}\right|\left[\begin{smallmatrix}12,6\\11,5\end{smallmatrix}\right] $};
            \node (f45) at (3.2,-7) {$\left|\begin{smallmatrix}11\\5\end{smallmatrix}\right|\left[\begin{smallmatrix}14,4\\13,3\end{smallmatrix}\right] $};
	%%%%%%%%
	  \draw (f11) -- (f32);
	 \draw (f11) -- (e32);
	\draw (f12) -- (e32);
	\draw (f12) -- (f32);
	  \draw (f17) -- (e36);
	   \draw (f17) -- (f36);
	   \draw (f15) -- (e36);
	    \draw (f15) -- (f36);
	    
	     \draw (f1l1) -- (f32);
  \draw (f1l2) -- (f32);

	      
  \draw (e34) -- (f141);
   \draw (e34) -- (f142);
  \draw (f32) -- (f23);
   \draw (f23) -- (f34);
    \draw (f34) -- (f25);
     \draw (f25) -- (f36);
  \draw (f141) -- (f34);
    \draw (f142) -- (f34);    
\draw (f32) -- (f43);
\draw (f43) -- (f34);
\draw (f34) -- (f45);
\draw (f45) -- (f36);
\draw (f1r1) -- (f36);
  \draw (f1r2) -- (f36); 

%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \node (g11) at (-7,-8) {$\left|\begin{smallmatrix}5\\11\end{smallmatrix}\right|$};
 \node (g12) at (-5,-8) {$\left[\begin{smallmatrix}11\\5\end{smallmatrix}\right] $};
  \node (g1l1) at (-8.3, -9.2) {$\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right|$};
     \node (g1l2) at (-8.3, -10.9) {$\left|\begin{smallmatrix}14\\4\end{smallmatrix}\right|$};  
     \node (g1r1) at (8.3, -9.2) {$\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|$};
     \node (g1r2) at (8.3, -10.9) {$\left|\begin{smallmatrix}12\\6\end{smallmatrix}\right|$}; 
                    \node (g141) at (-1.3,-8) {$\left|\begin{smallmatrix}13\\3\end{smallmatrix}\right|\left|\begin{smallmatrix}5\\11\end{smallmatrix}\right| $};
                      \node (g142) at (1.3,-8) {$\left|\begin{smallmatrix}3\\13\end{smallmatrix}\right| \left|\begin{smallmatrix}11\\5\end{smallmatrix}\right| $};
                       \node (g15) at (5,-8) {$\left|\begin{smallmatrix}3\\13\end{smallmatrix}\right| $}; 
                      \node (g17) at (7,-8) {$\left|\begin{smallmatrix}13\\3\end{smallmatrix}\right| $};                    

   \node (g23) at (-3.2,-9) {$\left|\begin{smallmatrix}13\\3\end{smallmatrix}\right| \left[\begin{smallmatrix}11,5\\10,4\end{smallmatrix}\right]$};
          \node (g25) at (3.2,-9) {$\left|\begin{smallmatrix}5\\11\end{smallmatrix}\right| \left[\begin{smallmatrix}13,3\\12,2\end{smallmatrix}\right]$};
                     
             
                 \node (g32) at (-6,-10) {$\left[\begin{smallmatrix}11,5\\10,4\end{smallmatrix}\right]$};
                  \node (g34) at (0,-10) {$\left[\begin{smallmatrix}11,5&13,3\\10,4&12,2\end{smallmatrix}\right]$};
                  \node (g36) at (6,-10) {$\left[\begin{smallmatrix}13,3\\12,2\end{smallmatrix}\right]$};

 
          \node (g43) at (-3.2,-11) {$\left|\begin{smallmatrix}2\\12\end{smallmatrix}\right|\left[\begin{smallmatrix}11,5\\10,4\end{smallmatrix}\right] $};
            \node (g45) at (3.2,-11) {$\left|\begin{smallmatrix}10\\4\end{smallmatrix}\right|\left[\begin{smallmatrix}13,3\\12,2\end{smallmatrix}\right]$};
	%%%%%%%%
	%%%%%%%%
	  \draw (g11) -- (f32);
	 \draw (g11) -- (g32);
	\draw (g12) -- (f32);
	\draw (g12) -- (g32);
	  \draw (g17) -- (f36);
	   \draw (g17) -- (g36);
	   \draw (g15) -- (f36);
	    \draw (g15) -- (g36);
	    
	    
	     \draw (g1l1) -- (g32);
  \draw (g1l2) -- (g32);

  \draw (f34) -- (g141);
   \draw (f34) -- (g142);
  \draw (g32) -- (g23);
   \draw (g23) -- (g34);
    \draw (g34) -- (g25);
     \draw (g25) -- (g36);
 \draw (g36) -- (g17);
  \draw (g141) -- (g34);
   \draw (g142) -- (g34);  
\draw (g32) -- (g43);
\draw (g43) -- (g34);
\draw (g34) -- (g45);
\draw (g45) -- (g36);

 \draw (g1r1) -- (g36);
  \draw (g1r2) -- (g36);

%%%%%%%%%%%%%%%%%%%%%%%%%%%


 \node (h11) at (-7,-12) {$\left|\begin{smallmatrix}4\\10\end{smallmatrix}\right| $};
 \node (h12) at (-5,-12) {$\left|\begin{smallmatrix}10\\4\end{smallmatrix}\right| $};
  \node (h1l1) at (-8.3, -13.1) {$\left|\begin{smallmatrix}0\\10\end{smallmatrix}\right|$};
     \node (h1l2) at (-8.3, -15.1) {$\left|\begin{smallmatrix}13\\3\end{smallmatrix}\right|$}; 
     \node (h1r1) at (8.3, -13.1) {$\left|\begin{smallmatrix}8\\2\end{smallmatrix}\right|$};
     \node (h1r2) at (8.3, -15.1) {$\left|\begin{smallmatrix}5\\11\end{smallmatrix}\right|$};  
                    \node (h141) at (-1.3,-12) {$\left|\begin{smallmatrix}12\\2\end{smallmatrix}\right| \left|\begin{smallmatrix}4\\10\end{smallmatrix}\right| $};
                    \node (h142) at (1.3,-12) {$\left|\begin{smallmatrix}2\\12\end{smallmatrix}\right|\left|\begin{smallmatrix}10\\4\end{smallmatrix}\right| $};
                    \node (h15) at (5,-12) {$\left|\begin{smallmatrix}2\\12\end{smallmatrix}\right| $};
                      \node (h17) at (7,-12) {$\left|\begin{smallmatrix}12\\2\end{smallmatrix}\right| $};                    

   \node (h23) at (-3.2,-13) {$\left|\begin{smallmatrix}12\\2\end{smallmatrix}\right|\left[\begin{smallmatrix}10,4\\9,3\end{smallmatrix}\right] $};
          \node (h25) at (3.2,-13) {$\left|\begin{smallmatrix}4\\10\end{smallmatrix}\right|\left[\begin{smallmatrix}12,2\\11,1\end{smallmatrix}\right] $};
                     
             
                 \node (h32) at (-6,-14) {$\left[\begin{smallmatrix}10,4\\9,3\end{smallmatrix}\right] $};
                  \node (h34) at (0,-14) {$\left[\begin{smallmatrix}10,4&12,2\\9,3&11,1\end{smallmatrix}\right] $};
                  \node (h36) at (6,-14) {$\left[\begin{smallmatrix}12,2\\11,1\end{smallmatrix}\right] $};

 
          \node (h43) at (-3.2,-15) {$\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right|\left[\begin{smallmatrix}10,4\\9,3\end{smallmatrix}\right] $};
            \node (h45) at (3.2,-15) {$\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|\left[\begin{smallmatrix}12,2\\11,1\end{smallmatrix}\right] $};
	%%%%%%%%
	\draw (h11) -- (g32);
	 \draw (h11) -- (h32);
	\draw (h12) -- (g32);
	\draw (h12) -- (h32);
	  \draw (h17) -- (g36);
	   \draw (h17) -- (h36);
	   \draw (h15) -- (g36);
	    \draw (h15) -- (h36);
	   \draw (g34) -- (h141);
	     \draw (g34) -- (h142);
	     
	      
	     \draw (h1l1) -- (h32);
  \draw (h1l2) -- (h32);


  \draw (h11) -- (h32);
  \draw (h32) -- (h23);
   \draw (h23) -- (h34);
    \draw (h34) -- (h25);
     \draw (h25) -- (h36);
 \draw (h36) -- (h17);
  \draw (h141) -- (h34); 
   \draw (h142) -- (h34);   
\draw (h32) -- (h43);
\draw (h43) -- (h34);
\draw (h34) -- (h45);
\draw (h45) -- (h36);

\draw (h1r1) -- (h36);
  \draw (h1r2) -- (h36); 
%%%%%%%%%%%%%%%%%%%%%%%%%%%

 \node[violet]  (i11) at (-7,-16) {$\left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|$};
  \node[violet] (i12) at (-5,-16) {$\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|$};
                    \node[violet]  (i141) at (-1.2,-16) {$\left|\begin{smallmatrix}3\\9\end{smallmatrix}\right|\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right| $};
                      \node[violet]  (i142) at (1.2,-16) {$\left|\begin{smallmatrix}9\\3\end{smallmatrix}\right|\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right|$};
                      \node[violet] (i15) at (5,-16) {$\left|\begin{smallmatrix}1\\11\end{smallmatrix}\right|$};   
                     \node[violet]  (i17) at (7,-16) {$\left|\begin{smallmatrix}11\\1\end{smallmatrix}\right| $};   
 \draw (i17) -- (h36);
  \draw (i15) -- (h36);
  \draw (h34) -- (i141);
   \draw (h34) -- (i142);
 \draw (i11) -- (h32);
 \draw (i12) -- (h32);
 
 %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
 \draw[->,violet, line width=2pt] (-7,17)--(7,17);
 \draw[->,violet, line width=2pt] (7,-17)--(-7,-17);
 
 \draw[green,very thick,dashed] (a11)--(b1r2);
 \draw[rotate around={-45:(7.7,8.8)},green,thick] (7.7,8.8) ellipse (0.85 and 1.75);
  \draw[green,very thick,dashed] (c17)--(d1l2) ;
   \draw[rotate around={45:(-7.6,0.6)},green,thick] (-7.6,0.6) ellipse (0.85 and 1.75);
  \draw[green,very thick,dashed] (e11)--(f1r2) ;
   \draw[rotate around={-45:(7.7,-7.5)},green,thick] (7.7,-7.5) ellipse (0.85 and 1.75);
   \draw[green,very thick,dashed] (g17)--(h1l2) ;
   \draw[rotate around={45:(-7.7,-15.6)},green,thick] (-7.7,-15.6) ellipse (0.85 and 1.75);
 % \draw[green,very thick,dotted] (-7,-16.5) .. controls (-8,-15.9) and (26,-32)  .. (a17);
   \draw[green,very thick,dashed] (a17)--(b1l2)  ;
     \draw[rotate around={45:(-7.5,8.5)},green,thick] (-7.5,8.6) ellipse (0.85 and 1.75);
\draw[green,very thick,dashed] (c11)--(d1r2) ;(e17)
 \draw[rotate around={-45:(7.7,0.7)},green,thick] (7.7,0.7) ellipse (0.85 and 1.75);
\draw[green,very thick,dashed] (e17)--(f1l2) ;
 \draw[rotate around={45:(-7.7,-7.5)},green,thick] (-7.7,-7.5) ellipse (0.85 and 1.75);
\draw[green,very thick,dashed] (g11)--(h1r2)  ; 
\draw[rotate around={-45:(7.7,-15.6)},green,thick] (7.7,-15.6) ellipse (0.85 and 1.75);
% \draw[green,very thick,dotted]  (7,-16.5) .. controls (8,-16) and (-26,-32)  .. (a11);
  \draw[green,very thick,dotted]  (a11)--(-11,16)--(-11,-20)--(11,-20)--(11,-16)--(i17);
   \draw[green,very thick,dotted]  (-7.2,-16)--(-7.2,-19)--(10,-19)--(10,16)--(a17);  
\end{tikzpicture}
\end{center}


 \caption{$Q$-pieces for d=4}\label{F:lego4}
 \end{figure}

